Mirage gauge coupling unification

We use compact D=4, N=1, Type IIB orientifolds as a testing ground for recent ideas about precocious gauge coupling unification and a low energy string scale. We find that certain such orientifolds have the interesting property that gauge couplings receive moduli-dependent corrections which mimic the effect of field theoretical logarithmic running. The effective cut-off scale for the logarithmic correction is not $M_{string}$ but rather $M_X=\sqrt{\alpha}M_{Planck}M_c/M_{string}$, where $M_c$ is the compactification scale. Thus there is just normal logarithmic running up to $M_{string}$ and extra moduli dependent corrections which behave as if there was further running to a higher virtual scale $M_X$. In this mechanism a prominent role is played by anomalous U(1)'s with moduli dependent Fayet-Iliopoulos terms. A vanishing FI-term fixes the modulus dependence of the corrected gauge coupling. We discuss possible ways to implement this mechanism in the context of a simple extension of the MSSM.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig025363
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu May 13 11:10:24 1999
%%For: uranga@ctpa02 (Angel Uranga)
%%Orientation: Portrait
%%BoundingBox: 0 0 405 284
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-108.0 387.0 translate 0.900 -0.900 scale
/Times-Bold findfont 12.00 scalefont setfont
174 379 m 
gs 1 -1 scale (2) col-1 show gr
/Times-Bold findfont 18.00 scalefont setfont
314 389 m 
gs 1 -1 scale (10) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
334 379 m 
gs 1 -1 scale (9) col-1 show gr
/Times-Bold findfont 18.00 scalefont setfont
364 389 m 
gs 1 -1 scale (10) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
384 379 m 
gs 1 -1 scale (11) col-1 show gr
/Times-Bold findfont 18.00 scalefont setfont
467 389 m 
gs 1 -1 scale (10) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
484 379 m 
gs 1 -1 scale ( 16) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
153 424 m 
gs 1 -1 scale (M) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
174 429 m 
gs 1 -1 scale (W) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
314 426 m 
gs 1 -1 scale (M) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
334 429 m 
gs 1 -1 scale (C) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
359 426 m 
gs 1 -1 scale (M) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
374 429 m 
gs 1 -1 scale ( S) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
469 426 m 
gs 1 -1 scale (M) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
489 429 m 
gs 1 -1 scale (X) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
529 426 m 
gs 1 -1 scale (M) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
549 429 m 
gs 1 -1 scale (P) col-1 show gr
/Times-Bold findfont 18.00 scalefont setfont
530 389 m 
gs 1 -1 scale (GeV) col-1 show gr
/Times-Bold findfont 24.00 scalefont setfont
159 234 m 
gs 1 -1 scale (g) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
174 239 m 
gs 1 -1 scale (2) col-1 show gr
/Times-Bold findfont 24.00 scalefont setfont
159 149 m 
gs 1 -1 scale (g) col-1 show gr
/Times-Bold findfont 18.00 scalefont setfont
154 389 m 
gs 1 -1 scale (10) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
174 154 m 
gs 1 -1 scale (3) col-1 show gr
1.000 setlinewidth
	[6.000000] 0 setdash
% Polyline
n 369 199 m 479 219 l gs col-1 s gr
	[] 0 setdash
/Times-Bold findfont 24.00 scalefont setfont
159 284 m 
gs 1 -1 scale (g) col-1 show gr
/Times-Bold findfont 12.00 scalefont setfont
174 289 m 
gs 1 -1 scale (1) col-1 show gr
0.500 setlinewidth
% Polyline
n 119 399 m 119 114 l gs col-1 s gr
n 117.000 122.000 m 119.000 114.000 l 121.000 122.000 l gs 2 setlinejoin col-1 s gr
% Polyline
n 119 399 m 559 399 l gs col-1 s gr
n 551.000 397.000 m 559.000 399.000 l 551.000 401.000 l gs 2 setlinejoin col-1 s gr
% Polyline
n 209 394 m 209 404 l gs col-1 s gr
% Polyline
n 254 394 m 254 404 l gs col-1 s gr
% Polyline
n 299 394 m 299 404 l gs col-1 s gr
% Polyline
n 344 394 m 344 404 l gs col-1 s gr
% Polyline
n 389 394 m 389 404 l gs col-1 s gr
% Polyline
n 434 394 m 434 404 l gs col-1 s gr
% Polyline
n 524 394 m 524 404 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 324 394 m 324 404 l gs col-1 s gr
% Polyline
n 369 394 m 369 404 l gs col-1 s gr
% Polyline
n 479 394 m 479 404 l gs col-1 s gr
% Polyline
n 164 394 m 164 404 l gs col-1 s gr
0.500 setlinewidth
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 369 359 m 369 124 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
1.000 setlinewidth
% Polyline
n 159 159 m 369 199 l gs col-1 s gr
% Polyline
n 159 249 m 369 229 l gs col-1 s gr
% Polyline
n 159 299 m 369 249 l gs col-1 s gr
	[6.000000] 0 setdash
% Polyline
n 479 219 m 364 229 l gs col-1 s gr
	[] 0 setdash
	[6.000000] 0 setdash
% Polyline
n 369 249 m 484 219 l gs col-1 s gr
	[] 0 setdash
$F2psEnd
